Resolution Guarantees in Electrical Impedance Tomography

Electrical impedance tomography (EIT) uses current-voltage measurements on the surface of an imaging subject to detect conductivity changes or anomalies. EIT is a promising new technique with great potential in medical imaging and non-destructive testing. However, in many applications, EIT suffers from inconsistent reliability due to its enormous sensitivity to modeling and measurement errors. In this work we show that rigorous resolution guarantees are possible within a realistic EIT measurement setting including systematic and random errors. We derive a constructive criterion to decide whether a desired resolution can be achieved in a given measurement setup. Our result covers the detection of anomalies of a known minimal contrast using noisy measurements on a number of electrodes attached to a subject with imprecisely known background conductivity.

==> pure_resolution.tikz <==
\begin{tikzpicture}[scale=2]

\newcommand{\myL}{36};
\newcommand{\myLdiv}{9};
\newcommand{\myp}{0.5};

\newcommand{\myb}{((8*\myp)/\myL)};
\newcommand{\myh}{((2*(1-\myp))/(\myL/4+1))};


\foreach \x in {1,2,...,\myLdiv}{
\draw (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});}
%\draw [rotate=-90] (1.025+0.05,{-1+\myh+(9-1)*(\myb+\myh)+\myb/2}) node [anchor=north] {\footnotesize $E_L$};

%\foreach \x in {1,...,6}{
%\draw              (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $E_\x$};}
%\foreach \x in {7.25}{
%\draw              (1.075,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $\vdots$};}


\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}


\draw (-1,-1) rectangle (1,1);
\draw (-0.8,-0.8) rectangle (0.8,0.8);
\draw (-0.6,-0.6) rectangle (0.6,0.6);
\draw (-0.3,-0.3) rectangle (0.3,0.3);

\foreach \x in {-1,-0.8,...,1}{
\draw (-1,\x) -- (-0.8,\x);
\draw (1,\x) -- (0.8,\x);
\draw (\x,-1) -- (\x,-0.8);
\draw (\x,1) -- (\x,0.8);}

%\foreach \x in {1,2,...,5}{
%\draw (-1.1+0.2*\x,0.9) node {\footnotesize $\omega_\x$};}
%\draw (-1.09+0.2*6,0.9) node {\footnotesize $\cdots$};
%\draw (0.45,0.45) node {$\omega_i$};

\foreach \x in {-0.8,-0.6,...,0.8}{
\draw (-0.8,\x) -- (-0.6,\x);
\draw (0.8,\x) -- (0.6,\x);
\draw (\x,-0.8) -- (\x,-0.6);
\draw (\x,0.8) -- (\x,0.6);}

\foreach \x in {-0.6,-0.3,...,0.6}{
\draw (-0.6,\x) -- (-0.3,\x);
\draw (0.6,\x) -- (0.3,\x);
\draw (\x,-0.6) -- (\x,-0.3);
\draw (\x,0.6) -- (\x,0.3);}

%\draw (-1,-0.975) node [anchor=north east] {$\Omega$};

\end{tikzpicture}


==> pure_resolution_2.tikz <==
\begin{tikzpicture}[scale=2]

\newcommand{\myL}{32};
\newcommand{\myLdiv}{8};
\newcommand{\myp}{0.5};

\newcommand{\myb}{((4*\myp)/\myL)};
\newcommand{\myh}{((1*(1-\myp))/(\myL/4+1))};


\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=-90] (1,{-0.5+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-0.5+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=-90] (1,{-0.5+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-0.5+\myh+(\x-1)*(\myb+\myh)+\myb});
}


\draw (-1,-1) rectangle (1,1);
\draw (-1,-0) rectangle (1,1);

\foreach \x in {-0.5,0,0.5}{
\draw (\x,-1) -- (\x,0);}
\draw (-1,-0.5) -- (1,-0.5);

\foreach \x in {-0.25,0,0.25}{
\draw (\x,-1) -- (\x,-0.5);}
\draw (-0.5,-0.75) -- (0.5,-0.75);

\foreach \x in {-0.375,-0.25,...,0.375}{
\draw (\x,-1) -- (\x,-0.75);}
\draw (-0.5,-0.875) -- (0.5,-0.875);

%\foreach \x in {-0.4375,-0.375,...,0.4375}{
%\draw (\x,-1) -- (\x,-0.875);}
%\draw (-0.5,-0.9375) -- (0.5,-0.9375);

%\draw (-1,-0.975) node [anchor=north east] {$\Omega$};

%\foreach \x in {2,3,4}{
%\draw ({-1+0.25+((\x-2)*0.5)},-0.25) node {\large$\omega_\x$};
%}
%\foreach \x in {5}{
%\draw ({-1+0.25+((\x-2)*0.5)},-0.25) node {\large$\cdots$};
%}

%\draw (0,0.5) node {\Large$\omega_1$};

\end{tikzpicture}


==> pure_resolution_3.tikz <==
\begin{tikzpicture}[scale=35]


\begin{scope}
\foreach \k in {1,2,...,8}{
  \begin{scope}[rotate=-2*\k*180/17]
  \draw [line width=4pt] (0.05,0) arc (0:1*180/17:0.05);
  \end{scope}
}

\fill[white] (0,0) circle (0.05);

\begin{scope}
\clip (0,0) circle (0.05);

\newcommand{\radius}{0.05};

\newcommand{\lb}{0.3*\radius};

\newcommand{\LLx}{-1.1*\radius};
\newcommand{\LLy}{-3*\lb};
\foreach \j in {1,2}{
    \foreach \k in {1,2,3}{
       \ifnum \j>1
            \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
       \else
	  \ifnum \k>1
	      \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
	  \fi
       \fi
    }
}

\renewcommand{\LLx}{0.5*\radius};
\renewcommand{\LLy}{-3*\lb};
\foreach \j in {1,2}{
    \foreach \k in {1,2,3}{
       \ifnum \j<2
            \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
       \else
	  \ifnum \k>1
	      \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
	  \fi
       \fi
    }
}

\renewcommand{\LLx}{-0.5*\radius};
\renewcommand{\LLy}{-\radius};
\foreach \k in {1,2}{
    \draw (\LLx,\LLy+\k*\lb-\lb) rectangle (\LLx+\lb,\LLy+\k*\lb);
}

\renewcommand{\LLx}{0.2*\radius};
\foreach \k in {1,2}{
    \draw (\LLx,\LLy+\k*\lb-\lb) rectangle (\LLx+\lb,\LLy+\k*\lb);
}

\newcommand{\la}{0.4*\radius};
\renewcommand{\lb}{0.5*\radius};
\renewcommand{\LLx}{-0.5*\radius};
\renewcommand{\LLy}{-0.4*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\lb,\LLy+\la);

\renewcommand{\LLx}{0*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\lb,\LLy+\la);

\renewcommand{\lb}{0.3*\radius};
\renewcommand{\LLx}{-0.2*\radius};
\renewcommand{\LLy}{-0.7*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\la,\LLy+\lb);

\renewcommand{\LLy}{-1*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\la,\LLy+\lb);

\end{scope}


\draw (0,0) circle (0.05);

\end{scope}


\end{tikzpicture}


==> pure_resolution_with_blend_off.tikz <==
\begin{tikzpicture}[scale=35]


\begin{scope}
\foreach \k in {1,2,...,8}{
  \begin{scope}[rotate=-2*\k*180/17]
  \draw [line width=4pt] (0.05,0) arc (0:1*180/17:0.05);
  \end{scope}
}

\fill[white] (0,0) circle (0.05);

\begin{scope}
\clip (0,0) circle (0.05);

\newcommand{\radius}{0.05};

\newcommand{\lb}{0.3*\radius};

\newcommand{\LLx}{-1.1*\radius};
\newcommand{\LLy}{-3*\lb};
\foreach \j in {1,2}{
    \foreach \k in {1,2,3}{
       \ifnum \j>1
            \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
       \else
	  \ifnum \k>1
	      \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
	  \fi
       \fi
    }
}

\renewcommand{\LLx}{0.5*\radius};
\renewcommand{\LLy}{-3*\lb};
\foreach \j in {1,2}{
    \foreach \k in {1,2,3}{
       \ifnum \j<2
            \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
       \else
	  \ifnum \k>1
	      \draw (\LLx+\j*\lb-\lb,\LLy+\k*\lb-\lb) rectangle (\LLx+\j*\lb,\LLy+\k*\lb);
	  \fi
       \fi
    }
}

\renewcommand{\LLx}{-0.5*\radius};
\renewcommand{\LLy}{-\radius};
\foreach \k in {1,2}{
    \draw (\LLx,\LLy+\k*\lb-\lb) rectangle (\LLx+\lb,\LLy+\k*\lb);
}

\renewcommand{\LLx}{0.2*\radius};
\foreach \k in {1,2}{
    \draw (\LLx,\LLy+\k*\lb-\lb) rectangle (\LLx+\lb,\LLy+\k*\lb);
}

\newcommand{\la}{0.4*\radius};
\renewcommand{\lb}{0.5*\radius};
\renewcommand{\LLx}{-0.5*\radius};
\renewcommand{\LLy}{-0.4*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\lb,\LLy+\la);

\renewcommand{\LLx}{0*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\lb,\LLy+\la);

\renewcommand{\lb}{0.3*\radius};
\renewcommand{\LLx}{-0.2*\radius};
\renewcommand{\LLy}{-0.7*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\la,\LLy+\lb);

\renewcommand{\LLy}{-1*\radius};
\draw (\LLx,\LLy) rectangle (\LLx+\la,\LLy+\lb);

\draw (-0.01,0.02) rectangle (0.01,0.04);
\draw (0,0.03) node {$\omega_I$};

\end{scope}


\draw (0,0) circle (0.05);

\end{scope}


\end{tikzpicture}


==> resolution.tikz <==
\begin{tikzpicture}[scale=2]

\newcommand{\myL}{36};
\newcommand{\myLdiv}{9};
\newcommand{\myp}{0.5};

\newcommand{\myb}{((8*\myp)/\myL)};
\newcommand{\myh}{((2*(1-\myp))/(\myL/4+1))};

\begin{scope}

\fill[color=black!60!white][scale=1/11.5, shift={(-0.5,5.5)}]
(1.9,0)
.. controls (1.9,-1.5) and (2,-2) .. (3,-2)
.. controls (4,-2) and (4,-4) .. (6,-4)
.. controls (7,-4) and (7.25,-3.875) .. (7.5,-3.75)
.. controls (8,-3.5) and (9.7,-2) .. (9.7,0)
.. controls (9.7,2) and (10,3) .. (8,3)
.. controls (7.25,3) and (6.75,2.9) .. (6.5,2.65)
.. controls (6.25,2.4) and (6,2) .. (5,2)
.. controls (4,2) and (1.9,1.5) .. (1.9,0);
\end{scope}

\begin{scope}
%\fill[color=black!60!white][scale=1/15, shift={(-13,-2.5)}, rotate=60]
\fill[color=\myMarkingColor][scale=1/15, shift={(-13,-2.5)}, rotate=60]
(1.9,0)
.. controls (1.9,-1.5) and (2,-2) .. (3,-2)
.. controls (4,-2) and (4,-4) .. (6,-4)
.. controls (7,-4) and (7.25,-3.875) .. (7.5,-3.75)
.. controls (8,-3.5) and (9.7,-2) .. (9.7,0)
.. controls (9.7,2) and (10,3) .. (8,3)
.. controls (7.25,3) and (6.75,2.9) .. (6.5,2.65)
.. controls (6.25,2.4) and (1.9,1.5) .. (1.9,0)
;
\end{scope}

\foreach \x in {1,2,...,\myLdiv}{
\draw (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});}
%\draw [rotate=-90] (1.025+0.05,{-1+\myh+(9-1)*(\myb+\myh)+\myb/2}) node [anchor=north] {\footnotesize $E_L$};

\foreach \x in {1,...,6}{
\draw              (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $E_\x$};}
\foreach \x in {7.25}{
\draw              (1.075,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $\vdots$};}


\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}


\draw (-1,-1) rectangle (1,1);
\draw (-0.8,-0.8) rectangle (0.8,0.8);
\draw (-0.6,-0.6) rectangle (0.6,0.6);
\draw (-0.3,-0.3) rectangle (0.3,0.3);

\foreach \x in {-1,-0.8,...,1}{
\draw (-1,\x) -- (-0.8,\x);
\draw (1,\x) -- (0.8,\x);
\draw (\x,-1) -- (\x,-0.8);
\draw (\x,1) -- (\x,0.8);}

\foreach \x in {1,2,...,5}{
\draw (-1.1+0.2*\x,0.9) node {\footnotesize $\omega_\x$};}
\draw (-1.09+0.2*6,0.9) node {\footnotesize $\cdots$};
\draw (0.45,0.45) node {$\omega_{{\color{\myMarkingColorDark}s}}$};

\foreach \x in {-0.8,-0.6,...,0.8}{
\draw (-0.8,\x) -- (-0.6,\x);
\draw (0.8,\x) -- (0.6,\x);
\draw (\x,-0.8) -- (\x,-0.6);
\draw (\x,0.8) -- (\x,0.6);}

\foreach \x in {-0.6,-0.3,...,0.6}{
\draw (-0.6,\x) -- (-0.3,\x);
\draw (0.6,\x) -- (0.3,\x);
\draw (\x,-0.6) -- (\x,-0.3);
\draw (\x,0.6) -- (\x,0.3);}

%\draw[color=black!60!white] (0.8,0.21) node {$D$};
\draw[color=\myMarkingColor] (-0.05,0.15) node {$D$};
\draw[color=\myMarkingColor][->] (0.05,0.15) -- (0.26,0.25);
\draw[color=\myMarkingColor][->] (-0.15,0.15) -- (-0.36,0.15);
\draw (-1,-0.975) node [anchor=north east] {$\Omega$};

\end{tikzpicture}


==> resolution_and_setting.tikz <==
\begin{tikzpicture}[scale=2.1]

\newcommand{\myL}{36};
\newcommand{\myLdiv}{9};
\newcommand{\myp}{0.5};

\newcommand{\myb}{((8*\myp)/\myL)};
\newcommand{\myh}{((2*(1-\myp))/(\myL/4+1))};

\begin{scope}

\fill[color=black!60!white][scale=1/11.5, shift={(-0.5,5.5)}]
(1.9,0)
.. controls (1.9,-1.5) and (2,-2) .. (3,-2)
.. controls (4,-2) and (4,-4) .. (6,-4)
.. controls (7,-4) and (7.25,-3.875) .. (7.5,-3.75)
.. controls (8,-3.5) and (9.7,-2) .. (9.7,0)
.. controls (9.7,2) and (10,3) .. (8,3)
.. controls (7.25,3) and (6.75,2.9) .. (6.5,2.65)
.. controls (6.25,2.4) and (6,2) .. (5,2)
.. controls (4,2) and (1.9,1.5) .. (1.9,0);
\end{scope}

\begin{scope}
%\fill[color=black!60!white][scale=1/15, shift={(-13,-2.5)}, rotate=60]
\fill[color=\myMarkingColor][scale=1/15, shift={(-13,-2.5)}, rotate=60]
(1.9,0)
.. controls (1.9,-1.5) and (2,-2) .. (3,-2)
.. controls (4,-2) and (4,-4) .. (6,-4)
.. controls (7,-4) and (7.25,-3.875) .. (7.5,-3.75)
.. controls (8,-3.5) and (9.7,-2) .. (9.7,0)
.. controls (9.7,2) and (10,3) .. (8,3)
.. controls (7.25,3) and (6.75,2.9) .. (6.5,2.65)
.. controls (6.25,2.4) and (1.9,1.5) .. (1.9,0)
;
\end{scope}

\foreach \x in {1,2,...,\myLdiv}{
\draw (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});}
\draw [rotate=-90] (1.025+0.05,{-1+\myh+(9-1)*(\myb+\myh)+\myb/2}) node [anchor=north] {\footnotesize $E_L$};

\begin{scope}[shift={(0.09,0)}]
\draw (1.5-0.1,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05}) -- (1.5-0.75,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05});
\draw (1.5-0.75,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05}) -- (1.5-0.75,-1);
\draw (1.5-0.1,{-1+\myh+(5-1)*(\myb+\myh)+\myb/2}) -- (1.5-0.1,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05});%[->]
\draw (1-0.05,{-1+\myh+(5-1)*(\myb+\myh)+\myb/2}) -- (1.5-0.1,{-1+\myh+(5-1)*(\myb+\myh)+\myb/2});

\draw (1.6-0.075,-1+2*1.12/9+1*0.11+0.055) node [anchor=west] {\footnotesize $U=R^{[i,j]}$};
\filldraw [fill=white] (1.5-0.1,-1+2*1.12/9+1*0.11+0.055) circle (0.085);
\draw (1.6-0.095,-1+2*1.12/9+1*0.11+0.045) node [anchor=east] {\footnotesize V};
\draw [->] (1.6-0.075,-1+2*1.12/9+1*0.11+0.055-0.2) -- (1.6-0.075,-1+2*1.12/9+1*0.11+0.055+0.2);

\draw (1-0.05,{-1+\myh+(8-1)*(\myb+\myh)+\myb/2}) -- (1.5+0.775,{-1+\myh+(8-1)*(\myb+\myh)+\myb/2});%[<-]
\draw (1.5+0.775,{-1+\myh+(8-1)*(\myb+\myh)+\myb/2}) -- (1.5+0.775,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.4});
\draw (1.5+0.775-0.06,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.4}) -- (1.5+0.775+0.06,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.4});
\draw [line width=0.75pt](1.5+0.775-0.125,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.34}) -- (1.5+0.775+0.125,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.34});
\draw (1.5+0.775,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05+1.34}) -- (1.5+0.775,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05});
\draw (1.5-0.1,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05}) -- (1.5+0.775,{-1+\myh+(-0.5-1)*(\myb+\myh)+\myb/2+0.05});

\draw (1.5+0.4+0.375+0.125,-1+6*1.12/9+5*0.11-0.055+0.1-0.535) node [anchor=west] {\footnotesize $I=${\color{myMarkingColor}\,$I_i$}};
\filldraw [fill=white] (1.5+0.4+0.375,-1+6*1.12/9+5*0.11-0.055+0.11-0.55) circle (0.085);
\draw (1.6+0.423+0.36,-1+6*1.12/9+5*0.11-0.055+0.1-0.535) node [anchor=east] {\footnotesize A};
\draw [<-] (1.5+0.4+0.375+0.125,-1+6*1.12/9+5*0.11-0.055+0.11-0.55-0.2) -- (1.5+0.4+0.375+0.125,-1+6*1.12/9+5*0.11-0.055+0.11-0.55+0.2);
\end{scope}

\foreach \x in {1,2}{
\draw              (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $E_\x$};}
\foreach \x in {3.3}{
\draw              (1.075,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2}) node [anchor=west] {\footnotesize $\vdots$};}
\foreach \x in {5}{
\draw              (1,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2+0.075}) node [anchor=west] {\footnotesize $E_j$};}
\foreach \x in {8}{
\draw              (1,{-1+\myh+(\x-1)*(\myb+\myh)+\myb/2+0.075}) node [anchor=west] {\footnotesize $E_{i}$};}

\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=90]  (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=180] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}
\foreach \x in {1,2,...,\myLdiv}{
\draw [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
\fill [rotate=-90] (1,{-1+\myh+(\x-1)*(\myb+\myh)}) rectangle (1.03,{-1+\myh+(\x-1)*(\myb+\myh)+\myb});
}


\draw (-1,-1) rectangle (1,1);
\draw (-0.8,-0.8) rectangle (0.8,0.8);
\draw (-0.6,-0.6) rectangle (0.6,0.6);
\draw (-0.3,-0.3) rectangle (0.3,0.3);

\foreach \x in {-1,-0.8,...,1}{
\draw (-1,\x) -- (-0.8,\x);
\draw (1,\x) -- (0.8,\x);
\draw (\x,-1) -- (\x,-0.8);
\draw (\x,1) -- (\x,0.8);}

\foreach \x in {1,2,...,5}{
\draw (-1.1+0.2*\x,0.9) node {\footnotesize $\omega_\x$};}
\draw (-1.09+0.2*6,0.9) node {\footnotesize $\cdots$};
\draw (0.45,0.45) node {$\omega_{{\color{\myMarkingColorDark}s}}$};

\foreach \x in {-0.8,-0.6,...,0.8}{
\draw (-0.8,\x) -- (-0.6,\x);
\draw (0.8,\x) -- (0.6,\x);
\draw (\x,-0.8) -- (\x,-0.6);
\draw (\x,0.8) -- (\x,0.6);}

\foreach \x in {-0.6,-0.3,...,0.6}{
\draw (-0.6,\x) -- (-0.3,\x);
\draw (0.6,\x) -- (0.3,\x);
\draw (\x,-0.6) -- (\x,-0.3);
\draw (\x,0.6) -- (\x,0.3);}

%\draw[color=black!60!white] (-0.05,0.15) node {$D$};
%\draw[color=black!60!white][->] (0.05,0.15) -- (0.26,0.25);
%\draw[color=black!60!white][->] (-0.15,0.15) -- (-0.36,0.15);
\draw[color=\myMarkingColor] (-0.05,0.15) node {$D$};
\draw[color=\myMarkingColor][->] (0.05,0.15) -- (0.26,0.25);
\draw[color=\myMarkingColor][->] (-0.15,0.15) -- (-0.36,0.15);
\draw (-1,-0.975) node [anchor=north east] {$\Omega$};

\end{tikzpicture}

